NL2SHACL-Bench: A Benchmark Suite for Natural Language to SHACL Translation

SHACL is a core technology for validating the conformance of RDF knowledge graphs (KGs). Yet, authoring SHACL shapes requires technical expertise that most domain experts lack. Translating natural language requirements into SHACL (NL2SHACL) would lower this barrier. However, there is no dedicated benchmark for NL2SHACL, and evaluating generated shapes requires methods beyond string comparison, as semantically equivalent shapes can differ in serialisation and structure. To tackle these challenges, we present NL2SHACL-Bench, a benchmark suite for natural language to SHACL translation. Using NL2SHACL-Bench, we evaluate four state-of-the-art large language models (LLMs) for this task. Our results show that current LLMs are highly capable of generating syntactically valid SHACL, but still struggle to produce semantically equivalent constraints for complex logical and structural patterns. This indicates that NL2SHACL-Bench provides a meaningful basis for measuring advances in the NL2SHACL state of the art.

==> figures/shape.tex <==
% SHACL core concepts schematic
% ex:PersonShape (top, with two property shapes) and ex:AddressShape (below),
% linked via sh:node; property shapes are annotated with sh:PropertyShape labels.
%
% If embedding in a larger document, drop the documentclass/document lines and
% add this to your preamble:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usetikzlibrary{positioning, fit, arrows.meta, backgrounds}

%\documentclass[border=10pt]{standalone}

%\begin{document}
\begin{tikzpicture}[
    font=\small\sffamily,
    nodeshape/.style={
        rectangle, rounded corners=10pt,
        line width=0.6pt, inner sep=10pt,
    },
    propshape/.style={
        rectangle, rounded corners=4pt,
        draw=InnerStroke, line width=0.4pt, fill=white,
        inner sep=6pt, text width=5.5cm, align=left,
    },
    targetbox/.style={
        rectangle, rounded corners=3pt,
        draw=InnerStroke, line width=0.4pt, fill=InnerFill,
        inner sep=5pt, minimum width=5.5cm, align=center,
    },
    shapehead/.style={align=center, text width=5.5cm},
    annotation/.style={
        font=\footnotesize\itshape\sffamily, text=gray!50!black,
    },
    ref/.style={
        -{Stealth[length=2.5mm]},
        draw=ShapePurple, line width=0.7pt,
    },
    leader/.style={
        -{Stealth[length=1.6mm]},
        draw=gray!60, densely dashed, line width=0.4pt,
    },
]

% ----- ex:PersonShape (top) -----
\node[shapehead] (pTitle)
    {ex:PersonShape 
     \textit{\footnotesize a sh:NodeShape}};
\node[targetbox, below=5pt of pTitle] (pTarget)
    {sh:targetClass \textbf{ex:Person}};
\node[propshape, below=8pt of pTarget] (ps1)
    {sh:path \textbf{ex:status}\\
     sh:in (``active'', ``inactive'')};
\node[propshape, below=6pt of ps1] (ps2)
    {sh:path \textbf{ex:address}\\
     sh:node ex:AddressShape};

\begin{scope}[on background layer]
    \node[nodeshape, draw=ShapeTeal, fill=ShapeTealFill,
          fit=(pTitle)(pTarget)(ps1)(ps2)] (personShape) {};
\end{scope}

% ----- ex:AddressShape (below) -----
\node[shapehead, below=1cm of personShape] (aTitle)
    {ex:AddressShape 
     \textit{\footnotesize a sh:NodeShape}};
\node[targetbox, below=5pt of aTitle] (aTarget)
    {sh:targetClass \textbf{ex:Address}};
\node[propshape, below=8pt of aTarget] (ps3)
    {sh:path \textbf{ex:postalCode}\\
      sh:or (\\
     \quad{}[\,sh:pattern \texttt{"\^{}[0-9]\{5\}\$"}\,],\\
     \quad{}[\,sh:pattern \texttt{"\^{}[A-Z]\{2\}[0-9]\{4\}\$"}\,]\\
     )};


\begin{scope}[on background layer]
    \node[nodeshape, draw=ShapePurple, fill=ShapePurpleFill,
          fit=(aTitle)(aTarget)(ps3)] (addressShape) {};
\end{scope}

% ----- sh:node reference arrow -----
\draw[ref] (ps2.south) --
    node[pos=0.5, inner sep=4pt,
         font=\footnotesize\sffamily] {\textit{reference}}
    (addressShape.north);

% ----- Property Shape annotations -----
\node[annotation, right=18pt of ps1] (ann1) {sh:PropertyShape};
\draw[leader] (ann1.west) -- (ps1.east);

\node[annotation, right=18pt of ps2] (ann2) {sh:PropertyShape};
\draw[leader] (ann2.west) -- (ps2.east);

\node[annotation, right=18pt of ps3] (ann3) {sh:PropertyShape};
\draw[leader] (ann3.west) -- (ps3.east);

\end{tikzpicture}
%\end{document}
